The forbidden structure for zero forcing number

The {\it zero forcing number} of a graph $G$, $Z(G)$, is a well-studied parameter which arises from a color changing process and has strong connections to {\it minimum rank}, {\it critical ideals} and related invariants. In this work, we consider the complementary parameter $\mz(G) = |V(G)| - Z(G)$. This parameter is monotone under taking induced subgraphs. This leads us to the study of graphs for which $\mz(G)$ is bounded, via forbidden induced subgraphs. We prove that the number of minimal forbidden graphs for graphs with $\mz(G)\leq k$ is finite for any $k\geq 1$. We determine the complete set of minimal forbidden graphs for the case $k = 3$, and we provide partial characterizations of graphs with $\mz(G) \leq 3$, based on girth. Our results suggest new directions for the structural understanding of zero forcing-type parameters.

==> show.tex <==
\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=cyan, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}

\begin{table}[h]
\centering
\begin{tabular}{cccc}
\begin{tikzpicture}[scale=1.0]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=green, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=magenta, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=cyan, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=magenta, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=yellow, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=magenta, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=yellow, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (-0.21, -0.34);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (0.0, -1.5) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (-0.04, 2.19);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=yellow, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=yellow, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=magenta, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=yellow, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.8]
\tikzstyle{every node}=[inner sep=0.5pt, circle]
\draw[] (-0.21, -0.34) -- (-1.2, 1.2);
\draw[] (-0.21, -0.34) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (-0.21, -0.34);
\draw[] (-0.04, 2.19) -- (-0.21, -0.34);
\draw[] (0.0, -1.5) -- (-0.21, -0.34);
\draw[] (-0.82, 0.36) -- (-0.21, -0.34);
\draw[] (0.75, 0.15) -- (-0.21, -0.34);
\draw[] (-1.2, 1.2) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (-1.2, 1.2);
\draw[] (-0.04, 2.19) -- (-1.2, 1.2);
\draw[] (-0.82, 0.36) -- (-1.2, 1.2);
\draw[] (-0.23, 1.36) -- (-1.2, 1.2);
\draw[] (-1.48, -0.12) -- (0.81, 1.1);
\draw[] (1.2, -0.1) -- (0.81, 1.1);
\draw[] (-0.04, 2.19) -- (0.81, 1.1);
\draw[] (0.0, -1.5) -- (0.81, 1.1);
\draw[] (0.75, 0.15) -- (0.81, 1.1);
\draw[] (-0.23, 1.36) -- (0.81, 1.1);
\draw[] (-1.48, -0.12) -- (1.2, -0.1);
\draw[] (-1.48, -0.12) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (-1.48, -0.12);
\draw[] (1.2, -0.1) -- (-0.04, 2.19);
\draw[] (1.2, -0.1) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (1.2, -0.1);
\draw[] (-0.04, 2.19) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (-0.04, 2.19);
\draw[] (-0.82, 0.36) -- (0.0, -1.5);
\draw[] (0.75, 0.15) -- (0.0, -1.5);
\draw[] (-0.23, 1.36) -- (0.0, -1.5);
\draw[] (-0.82, 0.36) -- (0.75, 0.15);
\draw[] (-0.82, 0.36) -- (-0.23, 1.36);
\draw[] (0.75, 0.15) -- (-0.23, 1.36);
\draw (-1.48, -0.12) node[draw, fill=magenta, minimum size=1pt] (V1) {\tiny $V_1$};
\draw (1.2, -0.1) node[draw, fill=yellow, minimum size=1pt] (V2) {\tiny $V_2$};
\draw (-0.04, 2.19) node[draw, fill=magenta, minimum size=1pt] (V3) {\tiny $V_3$};
\draw (0.0, -1.5) node[draw, fill=cyan, minimum size=1pt] (Vt) {\tiny $V_t$};
\draw (-0.21, -0.34) node[draw, fill=magenta, minimum size=1pt] (12) {\tiny $V_{12}$};
\draw (-1.2, 1.2) node[draw, fill=yellow, minimum size=1pt] (13) {\tiny $V_{13}$};
\draw (0.81, 1.1) node[draw, fill=cyan, minimum size=1pt] (23) {\tiny $V_{23}$};
\draw (-0.82, 0.36) node[draw, fill=white, minimum size=1pt] (1) {\tiny $u_{1}$};
\draw (0.75, 0.15) node[draw, fill=white, minimum size=1pt] (2) {\tiny $u_{2}$};
\draw (-0.23, 1.36) node[draw, fill=white, minimum size=1pt] (3) {\tiny $u_{3}$};
\end{tikzpicture}
\end{tabular}
\end{table}
